Crystals for shifted key polynomials

This article continues our study of $P$- and $Q$-key polynomials, which are (non-symmetric) "partial" Schur $P$- and $Q$-functions as well as "shifted" versions of key polynomials. Our main results provide a crystal interpretation of $P$- and $Q$-key polynomials, namely, as the characters of certain connected subcrystals of normal crystals associated to the queer Lie superalgebra $\mathfrak{q}_n$. In the $P$-key case, the ambient normal crystals are the $\mathfrak{q}_n$-crystals studied by Grantcharov et al., while in the $Q$-key case, these are replaced by the extended $\mathfrak{q}_n$-crystals recently introduced by the first author and Tong. Using these constructions, we propose a crystal-theoretic lift of several conjectures about the decomposition of involution Schubert polynomials into $P$- and $Q$-key polynomials. We verify these generalized conjectures in a few special cases. Along the way, we establish some miscellaneous results about normal $\mathfrak{q}_n$-crystals and Demazure $\mathfrak{gl}_n$-crystals.

==> gl3-decr-crystal.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.45]
  \pgfsetlinewidth{1bp}
\small%
\pgfsetcolor{black}
  % Edge: 4112402158785385430 -> 696474517926715712
  \pgfsetcolor{blue}
  \draw [->,solid] (182.5bp,152.69bp) .. controls (182.5bp,146.18bp) and (182.5bp,136.1bp)  .. (182.5bp,117.26bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: -6588778972414749113 -> 3972203102671786056
  \draw [->,solid] (400.5bp,152.69bp) .. controls (400.5bp,146.18bp) and (400.5bp,136.1bp)  .. (400.5bp,117.26bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: -6588778972414749113 -> 1602308149685461823
  \pgfsetcolor{red}
  \draw [->,solid] (420.02bp,152.99bp) .. controls (445.17bp,144.61bp) and (489.11bp,129.96bp)  .. (527.9bp,117.03bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: -6717132921199414117 -> 4248521103355681351
  \draw [->,solid] (699.22bp,101.69bp) .. controls (698.96bp,95.178bp) and (698.54bp,85.102bp)  .. (697.78bp,66.255bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: -5411898491824582579 -> -4362202633259287317
  \draw [->,solid] (557.48bp,50.892bp) .. controls (569.13bp,43.177bp) and (588.64bp,30.259bp)  .. (611.68bp,15.004bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: 6611937937788379879 -> -702653539534202545
  \draw [->,solid] (141.5bp,305.69bp) .. controls (141.5bp,299.18bp) and (141.5bp,289.1bp)  .. (141.5bp,270.26bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: 92061923247443807 -> 6796822865987443698
  \draw [->,solid] (699.64bp,203.69bp) .. controls (699.77bp,197.18bp) and (699.98bp,187.1bp)  .. (700.36bp,168.26bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: 7302650290446247085 -> 2765494642209723185
  \pgfsetcolor{blue}
  \draw [->,solid] (405.08bp,254.69bp) .. controls (404.68bp,248.18bp) and (404.07bp,238.1bp)  .. (402.91bp,219.26bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: 11797050585057972 -> 7302650290446247085
  \pgfsetcolor{red}
  \draw [->,solid] (470.39bp,305.89bp) .. controls (458.58bp,298.18bp) and (438.8bp,285.26bp)  .. (415.45bp,270.0bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: 11797050585057972 -> 7459147603980678476
  \pgfsetcolor{blue}
  \draw [->,solid] (490.61bp,305.89bp) .. controls (502.42bp,298.18bp) and (522.2bp,285.26bp)  .. (545.55bp,270.0bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: -2517922292725015552 -> 4112402158785385430
  \pgfsetcolor{red}
  \draw [->,solid] (82.144bp,203.89bp) .. controls (101.54bp,195.7bp) and (134.82bp,181.64bp)  .. (167.1bp,168.0bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: -3270044812809382931 -> 6796822865987443698
  \pgfsetcolor{blue}
  \draw [->,solid] (574.75bp,203.99bp) .. controls (599.56bp,195.61bp) and (642.91bp,180.96bp)  .. (681.17bp,168.03bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: -3270044812809382931 -> -1992823195663841317
  \pgfsetcolor{red}
  \draw [->,solid] (554.94bp,203.69bp) .. controls (554.41bp,197.18bp) and (553.59bp,187.1bp)  .. (552.05bp,168.26bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: 3972203102671786056 -> -5411898491824582579
  \draw [->,solid] (420.02bp,101.99bp) .. controls (445.17bp,93.61bp) and (489.11bp,78.962bp)  .. (527.9bp,66.034bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: 5808926074859327711 -> 4112402158785385430
  \pgfsetcolor{blue}
  \draw [->,solid] (210.91bp,203.69bp) .. controls (206.23bp,196.74bp) and (198.82bp,185.73bp)  .. (187.05bp,168.26bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: 2765494642209723185 -> -6588778972414749113
  \draw [->,solid] (402.22bp,203.69bp) .. controls (401.96bp,197.18bp) and (401.54bp,187.1bp)  .. (400.78bp,168.26bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: 1602308149685461823 -> -5411898491824582579
  \draw [->,solid] (547.5bp,101.69bp) .. controls (547.5bp,95.178bp) and (547.5bp,85.102bp)  .. (547.5bp,66.255bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: -5828842201688053485 -> -7479417191467955497
  \draw [->,solid] (841.5bp,305.69bp) .. controls (841.5bp,299.18bp) and (841.5bp,289.1bp)  .. (841.5bp,270.26bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: 4248521103355681351 -> -4362202633259287317
  \draw [->,solid] (687.25bp,50.892bp) .. controls (675.17bp,43.104bp) and (654.87bp,30.013bp)  .. (631.59bp,15.004bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: 6796822865987443698 -> -6717132921199414117
  \pgfsetcolor{red}
  \draw [->,solid] (700.36bp,152.69bp) .. controls (700.23bp,146.18bp) and (700.02bp,136.1bp)  .. (699.64bp,117.26bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: -1992823195663841317 -> 1602308149685461823
  \pgfsetcolor{blue}
  \draw [->,solid] (550.94bp,152.69bp) .. controls (550.41bp,146.18bp) and (549.59bp,136.1bp)  .. (548.05bp,117.26bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: -7479417191467955497 -> -1317524398726476067
  \pgfsetcolor{red}
  \draw [->,solid] (841.5bp,254.69bp) .. controls (841.5bp,248.18bp) and (841.5bp,238.1bp)  .. (841.5bp,219.26bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: 7459147603980678476 -> 92061923247443807
  \pgfsetcolor{blue}
  \draw [->,solid] (574.62bp,254.99bp) .. controls (599.15bp,246.65bp) and (641.93bp,232.09bp)  .. (680.3bp,219.03bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: 7459147603980678476 -> -3270044812809382931
  \pgfsetcolor{red}
  \draw [->,solid] (555.5bp,254.69bp) .. controls (555.5bp,248.18bp) and (555.5bp,238.1bp)  .. (555.5bp,219.26bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Edge: -702653539534202545 -> -2517922292725015552
  \pgfsetcolor{blue}
  \draw [->,solid] (131.39bp,254.89bp) .. controls (119.58bp,247.18bp) and (99.805bp,234.26bp)  .. (76.455bp,219.0bp) node[midway,left,scale=0.75] {\color{blue}$1$};
  % Edge: -702653539534202545 -> 5808926074859327711
  \pgfsetcolor{red}
  \draw [->,solid] (151.48bp,254.89bp) .. controls (163.13bp,247.18bp) and (182.64bp,234.26bp)  .. (205.68bp,219.0bp) node[midway,left,scale=0.75] {\color{red}$2$};
  % Node: 4112402158785385430
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (247.0bp,168.0bp) -- (118.0bp,168.0bp) -- (118.0bp,153.0bp) -- (247.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (182.5bp,160.5bp) node {$3\hspace{0.0mm} /\hspace{0.0mm} 1'\hspace{0.0mm} /\hspace{0.0mm} 4'3'$};
\end{scope}
  % Node: 696474517926715712
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (243.5bp,117.0bp) -- (121.5bp,117.0bp) -- (121.5bp,102.0bp) -- (243.5bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (182.5bp,109.5bp) node {$\cdot\hspace{0.0mm} /\hspace{0.0mm} 31'\hspace{0.0mm} /\hspace{0.0mm} 4'3'$};
\end{scope}
  % Node: -6588778972414749113
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (467.0bp,168.0bp) -- (334.0bp,168.0bp) -- (334.0bp,153.0bp) -- (467.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (400.5bp,160.5bp) node {$4'\hspace{0.0mm} /\hspace{0.0mm} 3'1'\hspace{0.0mm} /\hspace{0.0mm} 4$};
\end{scope}
  % Node: 3972203102671786056
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (465.0bp,117.0bp) -- (336.0bp,117.0bp) -- (336.0bp,102.0bp) -- (465.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (400.5bp,109.5bp) node {$\cdot\hspace{0.0mm} /\hspace{0.0mm} 4'3'1'\hspace{0.0mm} /\hspace{0.0mm} 4$};
\end{scope}
  % Node: 1602308149685461823
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (612.0bp,117.0bp) -- (483.0bp,117.0bp) -- (483.0bp,102.0bp) -- (612.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (547.5bp,109.5bp) node {$4'\hspace{0.0mm} /\hspace{0.0mm} 3'\hspace{0.0mm} /\hspace{0.0mm} 41'$};
\end{scope}
  % Node: -6717132921199414117
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (766.0bp,117.0bp) -- (633.0bp,117.0bp) -- (633.0bp,102.0bp) -- (766.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (699.5bp,109.5bp) node {$3\hspace{0.0mm} /\hspace{0.0mm} 4'\hspace{0.0mm} /\hspace{0.0mm} 3'1'$};
\end{scope}
  % Node: 4248521103355681351
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (762.0bp,66.0bp) -- (633.0bp,66.0bp) -- (633.0bp,51.0bp) -- (762.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (697.5bp,58.5bp) node {$3\hspace{0.0mm} /\hspace{0.0mm} \cdot\hspace{0.0mm} /\hspace{0.0mm} 4'3'1'$};
\end{scope}
  % Node: -5411898491824582579
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (614.0bp,66.0bp) -- (481.0bp,66.0bp) -- (481.0bp,51.0bp) -- (614.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (547.5bp,58.5bp) node {$\cdot\hspace{0.0mm} /\hspace{0.0mm} 4'3'\hspace{0.0mm} /\hspace{0.0mm} 41'$};
\end{scope}
  % Node: -4362202633259287317
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (688.0bp,15.0bp) -- (555.0bp,15.0bp) -- (555.0bp,0.0bp) -- (688.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (621.5bp,7.5bp) node {$\cdot\hspace{0.0mm} /\hspace{0.0mm} 3\hspace{0.0mm} /\hspace{0.0mm} 4'3'1'$};
\end{scope}
  % Node: 6611937937788379879
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (206.0bp,321.0bp) -- (77.0bp,321.0bp) -- (77.0bp,306.0bp) -- (206.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (141.5bp,313.5bp) node {${31'\hspace{0.0mm} /\hspace{0.0mm} 4'3'\hspace{0.0mm} /\hspace{0.0mm} \cdot}$};
\end{scope}
  % Node: -702653539534202545
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (205.0bp,270.0bp) -- (78.0bp,270.0bp) -- (78.0bp,255.0bp) -- (205.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (141.5bp,262.5bp) node {${31'\hspace{0.0mm} /\hspace{0.0mm} 4'\hspace{0.0mm} /\hspace{0.0mm} 3'}$};
\end{scope}
  % Node: 92061923247443807
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (757.0bp,219.0bp) -- (642.0bp,219.0bp) -- (642.0bp,204.0bp) -- (757.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (699.5bp,211.5bp) node {$3\hspace{0.0mm} /\hspace{0.0mm} 4'3'1'\hspace{0.0mm} /\hspace{0.0mm} \cdot$};
\end{scope}
  % Node: 6796822865987443698
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (765.0bp,168.0bp) -- (636.0bp,168.0bp) -- (636.0bp,153.0bp) -- (765.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (700.5bp,160.5bp) node {$3\hspace{0.0mm} /\hspace{0.0mm} 4'3'\hspace{0.0mm} /\hspace{0.0mm} 1'$};
\end{scope}
  % Node: 7302650290446247085
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (470.0bp,270.0bp) -- (341.0bp,270.0bp) -- (341.0bp,255.0bp) -- (470.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (405.5bp,262.5bp) node {${4'3'1'\hspace{0.0mm} /\hspace{0.0mm} \cdot\hspace{0.0mm} /\hspace{0.0mm} 4}$};
\end{scope}
  % Node: 2765494642209723185
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (467.0bp,219.0bp) -- (338.0bp,219.0bp) -- (338.0bp,204.0bp) -- (467.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (402.5bp,211.5bp) node {$4'3'\hspace{0.0mm} /\hspace{0.0mm} 1'\hspace{0.0mm} /\hspace{0.0mm} 4$};
\end{scope}
  % Node: 11797050585057972
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (538.0bp,321.0bp) -- (423.0bp,321.0bp) -- (423.0bp,306.0bp) -- (538.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (480.5bp,313.5bp) node {${4'3'1'\hspace{0.0mm} /\hspace{0.0mm} 4\hspace{0.0mm} /\hspace{0.0mm} \cdot}$};
\end{scope}
  % Node: 7459147603980678476
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (620.0bp,270.0bp) -- (491.0bp,270.0bp) -- (491.0bp,255.0bp) -- (620.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (555.5bp,262.5bp) node {$4'3'\hspace{0.0mm} /\hspace{0.0mm} 41'\hspace{0.0mm} /\hspace{0.0mm} \cdot$};
\end{scope}
  % Node: -2517922292725015552
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (133.0bp,219.0bp) -- (0.0bp,219.0bp) -- (0.0bp,204.0bp) -- (133.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (66.5bp,211.5bp) node {$3\hspace{0.0mm} /\hspace{0.0mm} 4'1'\hspace{0.0mm} /\hspace{0.0mm} 3'$};
\end{scope}
  % Node: -3270044812809382931
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (622.0bp,219.0bp) -- (489.0bp,219.0bp) -- (489.0bp,204.0bp) -- (622.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (555.5bp,211.5bp) node {$4'3'\hspace{0.0mm} /\hspace{0.0mm} 4\hspace{0.0mm} /\hspace{0.0mm} 1'$};
\end{scope}
  % Node: -1992823195663841317
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (618.0bp,168.0bp) -- (485.0bp,168.0bp) -- (485.0bp,153.0bp) -- (618.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (551.5bp,160.5bp) node {$4'3'\hspace{0.0mm} /\hspace{0.0mm} \cdot\hspace{0.0mm} /\hspace{0.0mm} 41'$};
\end{scope}
  % Node: 5808926074859327711
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (280.0bp,219.0bp) -- (151.0bp,219.0bp) -- (151.0bp,204.0bp) -- (280.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (215.5bp,211.5bp) node {${31'\hspace{0.0mm} /\hspace{0.0mm} \cdot\hspace{0.0mm} /\hspace{0.0mm} 4'3'}$};
\end{scope}
  % Node: -5828842201688053485
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (908.0bp,321.0bp) -- (775.0bp,321.0bp) -- (775.0bp,306.0bp) -- (908.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (841.5bp,313.5bp) node {${4'1'\hspace{0.0mm} /\hspace{0.0mm} 3'\hspace{0.0mm} /\hspace{0.0mm} 4}$};
\end{scope}
  % Node: -7479417191467955497
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (908.0bp,270.0bp) -- (775.0bp,270.0bp) -- (775.0bp,255.0bp) -- (908.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (841.5bp,262.5bp) node {${1'\hspace{0.0mm} /\hspace{0.0mm} 4'3'\hspace{0.0mm} /\hspace{0.0mm} 4}$};
\end{scope}
  % Node: -1317524398726476067
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (908.0bp,219.0bp) -- (775.0bp,219.0bp) -- (775.0bp,204.0bp) -- (908.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (841.5bp,211.5bp) node {${1'\hspace{0.0mm} /\hspace{0.0mm} 3\hspace{0.0mm} /\hspace{0.0mm} 4'3'}$};
\end{scope}
%
\end{tikzpicture}



==> q3-decr-crystal.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.39,baseline=0,yscale=1]
  \pgfsetlinewidth{1bp}
\small%
\pgfsetcolor{black}
  % Edge: 6540138542268622398 -> 6323435195927481663
  \pgfsetcolor{red}
  \draw [->,solid] (361.86bp,101.69bp) .. controls (359.28bp,95.031bp) and (355.25bp,84.647bp)  .. (348.12bp,66.255bp);
  % Edge: -1020864685411380592 -> 8847316379771550465
  \pgfsetcolor{teal}
  \draw [->,solid] (87.419bp,152.99bp) .. controls (113.08bp,144.61bp) and (157.92bp,129.96bp)  .. (197.5bp,117.03bp);
  % Edge: -8531435008678719553 -> -3376444241426061713
  \pgfsetcolor{red}
  \draw [->,solid] (552.0bp,101.69bp) .. controls (554.45bp,95.031bp) and (558.26bp,84.647bp)  .. (565.02bp,66.255bp);
  % Edge: -7823028256258076963 -> -8531435008678719553
  \pgfsetcolor{blue}
  \draw [->,solid] (513.66bp,152.69bp) .. controls (516.98bp,145.52bp) and (524.97bp,134.03bp)  .. (539.71bp,117.26bp);
  % Edge: -7823028256258076963 -> -8531435008678719553
  \draw [->,dashed] (523.35bp,152.69bp) .. controls (530.27bp,145.81bp) and (538.74bp,134.96bp)  .. (549.37bp,117.26bp);
  % Edge: 8959561790266796655 -> -8626743893200856687
  \draw [->,solid] (513.5bp,407.69bp) .. controls (513.5bp,401.18bp) and (513.5bp,391.1bp)  .. (513.5bp,372.26bp);
  % Edge: 8959561790266796655 -> -7209506467511584524
  \pgfsetcolor{red}
  \draw [->,solid] (562.1bp,407.99bp) .. controls (628.82bp,399.06bp) and (748.67bp,383.02bp)  .. (830.7bp,372.03bp);
  % Edge: 707801741229282841 -> -9210579318266401247
  \pgfsetcolor{blue}
  \draw [->,solid] (191.82bp,254.99bp) .. controls (163.91bp,246.65bp) and (119.09bp,232.09bp)  .. (81.734bp,219.03bp);
  % Edge: 707801741229282841 -> -9210579318266401247
  \draw [->,dashed] (201.34bp,254.99bp) .. controls (177.85bp,246.54bp) and (132.68bp,231.71bp)  .. (91.269bp,219.03bp);
  % Edge: 707801741229282841 -> -2929659941338570564
  \pgfsetcolor{teal}
  \draw [->,solid] (236.68bp,254.99bp) .. controls (262.8bp,246.57bp) and (308.53bp,231.83bp)  .. (348.23bp,219.03bp);
  % Edge: 3019190634189996876 -> -4848636367909279530
  \pgfsetcolor{blue}
  \draw [->,solid] (363.36bp,305.69bp) .. controls (363.23bp,299.18bp) and (363.02bp,289.1bp)  .. (362.64bp,270.26bp);
  % Edge: 3019190634189996876 -> 4040630375087596064
  \draw [->,dashed] (383.29bp,305.99bp) .. controls (408.78bp,297.61bp) and (453.32bp,282.96bp)  .. (492.63bp,270.03bp);
  % Edge: -2431785991962390547 -> -7966623866050099083
  \pgfsetcolor{teal}
  \draw [->,solid] (664.5bp,203.69bp) .. controls (664.5bp,197.18bp) and (664.5bp,187.1bp)  .. (664.5bp,168.26bp);
  % Edge: -4848636367909279530 -> -6078570122196835317
  \pgfsetcolor{blue}
  \draw [->,solid] (338.49bp,254.99bp) .. controls (311.54bp,246.68bp) and (268.47bp,232.22bp)  .. (232.07bp,219.03bp);
  % Edge: -4848636367909279530 -> -6078570122196835317
  \draw [->,dashed] (348.01bp,254.99bp) .. controls (325.47bp,246.57bp) and (282.1bp,231.83bp)  .. (241.6bp,219.03bp);
  % Edge: -4848636367909279530 -> -2929659941338570564
  \pgfsetcolor{red}
  \draw [->,solid] (363.33bp,254.69bp) .. controls (364.13bp,248.18bp) and (365.37bp,238.1bp)  .. (367.67bp,219.26bp);
  % Edge: 5634670393073347472 -> 7290044971158487408
  \pgfsetcolor{blue}
  \draw [->,solid] (930.15bp,254.99bp) .. controls (904.17bp,246.72bp) and (862.82bp,232.34bp)  .. (827.4bp,219.03bp);
  % Edge: 5634670393073347472 -> 7290044971158487408
  \draw [->,dashed] (939.67bp,254.99bp) .. controls (917.99bp,246.57bp) and (876.12bp,231.83bp)  .. (836.94bp,219.03bp);
  % Edge: 5634670393073347472 -> 2952155292506138855
  \pgfsetcolor{red}
  \draw [->,solid] (954.47bp,254.69bp) .. controls (955.4bp,248.18bp) and (956.84bp,238.1bp)  .. (959.53bp,219.26bp);
  % Edge: 5983876575249167716 -> -2431785991962390547
  \pgfsetcolor{blue}
  \draw [->,solid] (655.35bp,254.69bp) .. controls (654.23bp,248.1bp) and (654.75bp,237.87bp)  .. (658.98bp,219.26bp);
  % Edge: 5983876575249167716 -> -2431785991962390547
  \draw [->,dashed] (665.04bp,254.69bp) .. controls (667.47bp,248.18bp) and (669.04bp,238.1bp)  .. (668.64bp,219.26bp);
  % Edge: 5983876575249167716 -> -697433327101070216
  \pgfsetcolor{teal}
  \draw [->,solid] (640.51bp,254.99bp) .. controls (616.15bp,246.65bp) and (573.67bp,232.09bp)  .. (535.57bp,219.03bp);
  % Edge: -6078570122196835317 -> 3689644098735529302
  \pgfsetcolor{red}
  \draw [->,solid] (217.5bp,203.69bp) .. controls (217.5bp,197.18bp) and (217.5bp,187.1bp)  .. (217.5bp,168.26bp);
  % Edge: -9210579318266401247 -> -1020864685411380592
  \draw [->,solid] (66.639bp,203.69bp) .. controls (66.772bp,197.18bp) and (66.978bp,187.1bp)  .. (67.362bp,168.26bp);
  % Edge: -9210579318266401247 -> 3689644098735529302
  \pgfsetcolor{teal}
  \draw [->,solid] (86.552bp,203.99bp) .. controls (112.39bp,195.61bp) and (157.53bp,180.96bp)  .. (197.37bp,168.03bp);
  % Edge: 726597948048251275 -> 4387249238691479223
  \draw [->,solid] (1098.8bp,305.69bp) .. controls (1099.0bp,299.18bp) and (1099.5bp,289.1bp)  .. (1100.2bp,270.26bp);
  % Edge: -6372029859497385081 -> 5983876575249167716
  \pgfsetcolor{red}
  \draw [->,solid] (532.89bp,305.99bp) .. controls (557.87bp,297.61bp) and (601.51bp,282.96bp)  .. (640.03bp,270.03bp);
  % Edge: -6372029859497385081 -> 4040630375087596064
  \pgfsetcolor{teal}
  \draw [->,solid] (513.36bp,305.69bp) .. controls (513.23bp,299.18bp) and (513.02bp,289.1bp)  .. (512.64bp,270.26bp);
  % Edge: -3411747874963813914 -> -5815783245629498945
  \pgfsetcolor{blue}
  \draw [->,solid] (334.02bp,407.99bp) .. controls (294.71bp,399.32bp) and (225.0bp,383.93bp)  .. (171.1bp,372.03bp);
  % Edge: -3411747874963813914 -> -3238789307203758894
  \pgfsetcolor{red}
  \draw [->,solid] (363.36bp,407.69bp) .. controls (363.23bp,401.18bp) and (363.02bp,391.1bp)  .. (362.64bp,372.26bp);
  % Edge: -3411747874963813914 -> -8626743893200856687
  \pgfsetcolor{blue}
  \draw [->,dashed] (383.42bp,407.99bp) .. controls (409.08bp,399.61bp) and (453.92bp,384.96bp)  .. (493.5bp,372.03bp);
  % Edge: 6323435195927481663 -> 3358370508699701057
  \pgfsetcolor{teal}
  \draw [->,solid] (345.5bp,50.687bp) .. controls (345.5bp,44.178bp) and (345.5bp,34.102bp)  .. (345.5bp,15.255bp);
  % Edge: 7257431025530259489 -> 5634670393073347472
  \draw [->,solid] (826.02bp,305.99bp) .. controls (851.17bp,297.61bp) and (895.11bp,282.96bp)  .. (933.9bp,270.03bp);
  % Edge: 7257431025530259489 -> 8775348588789881254
  \pgfsetcolor{blue}
  \draw [->,solid] (801.66bp,305.69bp) .. controls (799.87bp,299.1bp) and (799.34bp,288.87bp)  .. (801.67bp,270.26bp);
  % Edge: 7257431025530259489 -> 8775348588789881254
  \draw [->,dashed] (811.34bp,305.69bp) .. controls (813.13bp,299.1bp) and (813.66bp,288.87bp)  .. (811.33bp,270.26bp);
  % Edge: -326798126717873238 -> -8402946961176671505
  \pgfsetcolor{red}
  \draw [->,solid] (70.5bp,305.69bp) .. controls (70.5bp,299.18bp) and (70.5bp,289.1bp)  .. (70.5bp,270.26bp);
  % Edge: -5815783245629498945 -> -326798126717873238
  \pgfsetcolor{blue}
  \draw [->,solid] (127.14bp,356.89bp) .. controls (114.06bp,349.32bp) and (95.432bp,336.75bp)  .. (75.165bp,321.0bp);
  % Edge: -5815783245629498945 -> -326798126717873238
  \draw [->,dashed] (136.47bp,356.69bp) .. controls (127.3bp,348.89bp) and (108.94bp,335.98bp)  .. (84.847bp,321.1bp);
  % Edge: -5815783245629498945 -> 5760876575675497308
  \pgfsetcolor{red}
  \draw [->,solid] (151.61bp,356.89bp) .. controls (163.42bp,349.18bp) and (183.2bp,336.26bp)  .. (206.55bp,321.0bp);
  % Edge: 4063348180375945821 -> -3376444241426061713
  \pgfsetcolor{teal}
  \draw [->,solid] (730.54bp,101.99bp) .. controls (697.67bp,93.427bp) and (639.7bp,78.319bp)  .. (592.57bp,66.034bp);
  % Edge: -3238789307203758894 -> 3019190634189996876
  \draw [->,solid] (362.64bp,356.69bp) .. controls (362.77bp,350.18bp) and (362.98bp,340.1bp)  .. (363.36bp,321.26bp);
  % Edge: -3238789307203758894 -> -6372029859497385081
  \pgfsetcolor{blue}
  \draw [->,dashed] (382.55bp,356.99bp) .. controls (408.39bp,348.61bp) and (453.53bp,333.96bp)  .. (493.37bp,321.03bp);
  % Edge: -3238789307203758894 -> 5760876575675497308
  \draw [->,solid] (343.11bp,356.99bp) .. controls (318.13bp,348.61bp) and (274.49bp,333.96bp)  .. (235.97bp,321.03bp);
  % Edge: -633718520502329522 -> 5634670393073347472
  \draw [->,solid] (953.5bp,305.69bp) .. controls (953.5bp,299.18bp) and (953.5bp,289.1bp)  .. (953.5bp,270.26bp);
  % Edge: -633718520502329522 -> 4387249238691479223
  \draw [->,dashed] (973.02bp,305.99bp) .. controls (998.17bp,297.61bp) and (1042.1bp,282.96bp)  .. (1080.9bp,270.03bp);
  % Edge: 1438638659963616305 -> -2094883923641933886
  \draw [->,solid] (1102.7bp,203.69bp) .. controls (1100.9bp,197.1bp) and (1100.3bp,186.87bp)  .. (1102.7bp,168.26bp);
  % Edge: 1438638659963616305 -> -2094883923641933886
  \draw [->,dashed] (1112.3bp,203.69bp) .. controls (1114.1bp,197.1bp) and (1114.7bp,186.87bp)  .. (1112.3bp,168.26bp);
  % Edge: -7476917633499295985 -> 8959561790266796655
  \draw [->,dashed] (447.75bp,458.89bp) .. controls (459.83bp,451.1bp) and (480.13bp,438.01bp)  .. (503.41bp,423.0bp);
  % Edge: -7476917633499295985 -> -3411747874963813914
  \draw [->,solid] (427.52bp,458.89bp) .. controls (415.87bp,451.18bp) and (396.36bp,438.26bp)  .. (373.32bp,423.0bp);
  % Edge: 5760876575675497308 -> 707801741229282841
  \pgfsetcolor{red}
  \draw [->,solid] (216.5bp,305.69bp) .. controls (216.5bp,299.18bp) and (216.5bp,289.1bp)  .. (216.5bp,270.26bp);
  % Edge: 5760876575675497308 -> -4848636367909279530
  \pgfsetcolor{teal}
  \draw [->,solid] (235.89bp,305.99bp) .. controls (260.87bp,297.61bp) and (304.51bp,282.96bp)  .. (343.03bp,270.03bp);
  % Edge: 5760876575675497308 -> -8402946961176671505
  \pgfsetcolor{blue}
  \draw [->,solid] (192.35bp,305.99bp) .. controls (165.24bp,297.68bp) and (121.87bp,283.22bp)  .. (85.2bp,270.03bp);
  % Edge: 5760876575675497308 -> -8402946961176671505
  \draw [->,dashed] (201.87bp,305.99bp) .. controls (179.17bp,297.57bp) and (135.49bp,282.83bp)  .. (94.735bp,270.03bp);
  % Edge: 7290044971158487408 -> -960578543883243751
  \pgfsetcolor{red}
  \draw [->,solid] (823.35bp,203.89bp) .. controls (834.84bp,196.18bp) and (854.08bp,183.26bp)  .. (876.81bp,168.0bp);
  % Edge: -697433327101070216 -> -7823028256258076963
  \pgfsetcolor{teal}
  \draw [->,solid] (516.08bp,203.69bp) .. controls (515.68bp,197.18bp) and (515.07bp,187.1bp)  .. (513.91bp,168.26bp);
  % Edge: -697433327101070216 -> -7966623866050099083
  \pgfsetcolor{blue}
  \draw [->,solid] (531.39bp,203.99bp) .. controls (554.54bp,195.54bp) and (599.1bp,180.71bp)  .. (640.0bp,168.03bp);
  % Edge: -697433327101070216 -> -7966623866050099083
  \draw [->,dashed] (540.91bp,203.99bp) .. controls (568.36bp,195.68bp) and (612.32bp,181.22bp)  .. (649.53bp,168.03bp);
  % Edge: -2929659941338570564 -> 8966082831697882147
  \pgfsetcolor{teal}
  \draw [->,solid] (367.94bp,203.69bp) .. controls (367.41bp,197.18bp) and (366.59bp,187.1bp)  .. (365.05bp,168.26bp);
  % Edge: -2929659941338570564 -> 3689644098735529302
  \pgfsetcolor{blue}
  \draw [->,solid] (343.69bp,203.99bp) .. controls (315.61bp,195.65bp) and (270.49bp,181.09bp)  .. (232.87bp,168.03bp);
  % Edge: -2929659941338570564 -> 3689644098735529302
  \draw [->,dashed] (353.21bp,203.99bp) .. controls (329.54bp,195.54bp) and (284.07bp,180.71bp)  .. (242.4bp,168.03bp);
  % Edge: -8402946961176671505 -> -6078570122196835317
  \pgfsetcolor{teal}
  \draw [->,solid] (90.02bp,254.99bp) .. controls (115.17bp,246.61bp) and (159.11bp,231.96bp)  .. (197.9bp,219.03bp);
  % Edge: -8402946961176671505 -> -9210579318266401247
  \pgfsetcolor{red}
  \draw [->,solid] (69.944bp,254.69bp) .. controls (69.412bp,248.18bp) and (68.59bp,238.1bp)  .. (67.051bp,219.26bp);
  % Edge: 8966082831697882147 -> 6540138542268622398
  \pgfsetcolor{blue}
  \draw [->,solid] (359.66bp,152.69bp) .. controls (357.87bp,146.1bp) and (357.34bp,135.87bp)  .. (359.67bp,117.26bp);
  % Edge: 8966082831697882147 -> 6540138542268622398
  \draw [->,dashed] (369.34bp,152.69bp) .. controls (371.13bp,146.1bp) and (371.66bp,135.87bp)  .. (369.33bp,117.26bp);
  % Edge: 2952155292506138855 -> -960578543883243751
  \draw [->,solid] (945.73bp,203.89bp) .. controls (932.19bp,196.32bp) and (912.79bp,183.75bp)  .. (891.56bp,168.0bp);
  % Edge: 2952155292506138855 -> -960578543883243751
  \draw [->,dashed] (955.31bp,203.89bp) .. controls (945.63bp,196.03bp) and (925.95bp,182.77bp)  .. (901.08bp,168.0bp);
  % Edge: -8626743893200856687 -> -6372029859497385081
  \pgfsetcolor{red}
  \draw [->,solid] (513.5bp,356.69bp) .. controls (513.5bp,350.18bp) and (513.5bp,340.1bp)  .. (513.5bp,321.26bp);
  % Edge: -7966623866050099083 -> -8531435008678719553
  \pgfsetcolor{teal}
  \draw [->,solid] (648.99bp,152.89bp) .. controls (629.76bp,144.7bp) and (596.77bp,130.64bp)  .. (564.76bp,117.0bp);
  % Edge: -7209506467511584524 -> 726597948048251275
  \pgfsetcolor{blue}
  \draw [->,dashed] (908.58bp,356.99bp) .. controls (947.36bp,348.32bp) and (1016.1bp,332.93bp)  .. (1069.3bp,321.03bp);
  % Edge: -7209506467511584524 -> 7257431025530259489
  \draw [->,solid] (869.65bp,356.89bp) .. controls (858.16bp,349.18bp) and (838.92bp,336.26bp)  .. (816.19bp,321.0bp);
  % Edge: -7209506467511584524 -> -633718520502329522
  \pgfsetcolor{teal}
  \draw [->,solid] (889.48bp,356.89bp) .. controls (901.13bp,349.18bp) and (920.64bp,336.26bp)  .. (943.68bp,321.0bp);
  % Edge: 8775348588789881254 -> -2431785991962390547
  \pgfsetcolor{red}
  \draw [->,solid] (787.64bp,254.99bp) .. controls (763.45bp,246.65bp) and (721.27bp,232.09bp)  .. (683.43bp,219.03bp);
  % Edge: 8775348588789881254 -> 7290044971158487408
  \pgfsetcolor{teal}
  \draw [->,solid] (807.47bp,254.69bp) .. controls (808.4bp,248.18bp) and (809.84bp,238.1bp)  .. (812.53bp,219.26bp);
  % Edge: -960578543883243751 -> 4063348180375945821
  \pgfsetcolor{red}
  \draw [->,solid] (869.1bp,152.99bp) .. controls (846.98bp,144.72bp) and (808.55bp,130.34bp)  .. (772.97bp,117.03bp);
  % Edge: 8847316379771550465 -> 6323435195927481663
  \pgfsetcolor{teal}
  \draw [->,solid] (234.5bp,101.99bp) .. controls (256.11bp,93.72bp) and (293.66bp,79.345bp)  .. (328.43bp,66.034bp);
  % Edge: 4040630375087596064 -> -697433327101070216
  \pgfsetcolor{red}
  \draw [->,solid] (513.06bp,254.69bp) .. controls (513.59bp,248.18bp) and (514.41bp,238.1bp)  .. (515.95bp,219.26bp);
  % Edge: 4387249238691479223 -> 1438638659963616305
  \draw [->,solid] (1101.5bp,254.69bp) .. controls (1102.4bp,248.18bp) and (1103.8bp,238.1bp)  .. (1106.5bp,219.26bp);
  % Edge: 3689644098735529302 -> 6540138542268622398
  \pgfsetcolor{teal}
  \draw [->,solid] (237.02bp,152.99bp) .. controls (262.17bp,144.61bp) and (306.11bp,129.96bp)  .. (344.9bp,117.03bp);
  % Edge: 3689644098735529302 -> 8847316379771550465
  \pgfsetcolor{red}
  \draw [->,solid] (217.5bp,152.69bp) .. controls (217.5bp,146.18bp) and (217.5bp,136.1bp)  .. (217.5bp,117.26bp);
  % Node: 6540138542268622398
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (429.0bp,117.0bp) -- (300.0bp,117.0bp) -- (300.0bp,102.0bp) -- (429.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (364.5bp,109.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 21$};
\end{scope}
  % Node: 6323435195927481663
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (410.0bp,66.0bp) -- (281.0bp,66.0bp) -- (281.0bp,51.0bp) -- (410.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (345.5bp,58.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} 21$};
\end{scope}
  % Node: -1020864685411380592
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (134.0bp,168.0bp) -- (1.0bp,168.0bp) -- (1.0bp,153.0bp) -- (134.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (67.5bp,160.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 421\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: 8847316379771550465
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (282.0bp,117.0bp) -- (153.0bp,117.0bp) -- (153.0bp,102.0bp) -- (282.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (217.5bp,109.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 42\hspace{0mm} /\hspace{0mm} 1$};
\end{scope}
  % Node: -8531435008678719553
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (616.0bp,117.0bp) -- (483.0bp,117.0bp) -- (483.0bp,102.0bp) -- (616.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (549.5bp,109.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 2\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 41$};
\end{scope}
  % Node: -3376444241426061713
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (634.0bp,66.0bp) -- (501.0bp,66.0bp) -- (501.0bp,51.0bp) -- (634.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (567.5bp,58.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 2\hspace{0mm} /\hspace{0mm} 41$};
\end{scope}
  % Node: -7823028256258076963
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (580.0bp,168.0bp) -- (447.0bp,168.0bp) -- (447.0bp,153.0bp) -- (580.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (513.5bp,160.5bp) node {$2\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 41$};
\end{scope}
  % Node: 8959561790266796655
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (578.0bp,423.0bp) -- (449.0bp,423.0bp) -- (449.0bp,408.0bp) -- (578.0bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (513.5bp,415.5bp) node {$\boxed{21\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot}$};
\end{scope}
  % Node: -8626743893200856687
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (580.0bp,372.0bp) -- (447.0bp,372.0bp) -- (447.0bp,357.0bp) -- (580.0bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (513.5bp,364.5bp) node {$2\hspace{0mm} /\hspace{0mm} 41\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: -7209506467511584524
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (946.0bp,372.0bp) -- (813.0bp,372.0bp) -- (813.0bp,357.0bp) -- (946.0bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (879.5bp,364.5bp) node {$\boxed{21\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} \cdot}$};
\end{scope}
  % Node: 707801741229282841
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (277.5bp,270.0bp) -- (155.5bp,270.0bp) -- (155.5bp,255.0bp) -- (277.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (216.5bp,262.5bp) node {$4\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 21\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: -9210579318266401247
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (133.0bp,219.0bp) -- (0.0bp,219.0bp) -- (0.0bp,204.0bp) -- (133.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (66.5bp,211.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} 21\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: -2929659941338570564
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (435.0bp,219.0bp) -- (302.0bp,219.0bp) -- (302.0bp,204.0bp) -- (435.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (368.5bp,211.5bp) node {$4\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 2\hspace{0mm} /\hspace{0mm} 1$};
\end{scope}
  % Node: 3019190634189996876
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (428.0bp,321.0bp) -- (299.0bp,321.0bp) -- (299.0bp,306.0bp) -- (428.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (363.5bp,313.5bp) node {$42\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 1$};
\end{scope}
  % Node: -4848636367909279530
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (429.0bp,270.0bp) -- (296.0bp,270.0bp) -- (296.0bp,255.0bp) -- (429.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (362.5bp,262.5bp) node {$4\hspace{0mm} /\hspace{0mm} 2\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 1$};
\end{scope}
  % Node: 4040630375087596064
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (577.0bp,270.0bp) -- (448.0bp,270.0bp) -- (448.0bp,255.0bp) -- (577.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (512.5bp,262.5bp) node {$2\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 1$};
\end{scope}
  % Node: -2431785991962390547
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (731.0bp,219.0bp) -- (598.0bp,219.0bp) -- (598.0bp,204.0bp) -- (731.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (664.5bp,211.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 2\hspace{0mm} /\hspace{0mm} 41\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: -7966623866050099083
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (731.0bp,168.0bp) -- (598.0bp,168.0bp) -- (598.0bp,153.0bp) -- (731.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (664.5bp,160.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 2\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} 1$};
\end{scope}
  % Node: -6078570122196835317
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (284.0bp,219.0bp) -- (151.0bp,219.0bp) -- (151.0bp,204.0bp) -- (284.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (217.5bp,211.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 42\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 1$};
\end{scope}
  % Node: 5634670393073347472
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (1018.0bp,270.0bp) -- (889.0bp,270.0bp) -- (889.0bp,255.0bp) -- (1018.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (953.5bp,262.5bp) node {$2\hspace{0mm} /\hspace{0mm} 1\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 4$};
\end{scope}
  % Node: 7290044971158487408
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (878.0bp,219.0bp) -- (749.0bp,219.0bp) -- (749.0bp,204.0bp) -- (878.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (813.5bp,211.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 21\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 4$};
\end{scope}
  % Node: 2952155292506138855
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (1025.0bp,219.0bp) -- (896.0bp,219.0bp) -- (896.0bp,204.0bp) -- (1025.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (960.5bp,211.5bp) node {$2\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 1\hspace{0mm} /\hspace{0mm} 4$};
\end{scope}
  % Node: 5983876575249167716
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (724.0bp,270.0bp) -- (595.0bp,270.0bp) -- (595.0bp,255.0bp) -- (724.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (659.5bp,262.5bp) node {$2\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 41\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: -697433327101070216
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (580.0bp,219.0bp) -- (453.0bp,219.0bp) -- (453.0bp,204.0bp) -- (580.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (516.5bp,211.5bp) node {$2\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} 1$};
\end{scope}
  % Node: 3689644098735529302
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (282.0bp,168.0bp) -- (153.0bp,168.0bp) -- (153.0bp,153.0bp) -- (282.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (217.5bp,160.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} 2\hspace{0mm} /\hspace{0mm} 1$};
\end{scope}
  % Node: 726597948048251275
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (1159.5bp,321.0bp) -- (1037.5bp,321.0bp) -- (1037.5bp,306.0bp) -- (1159.5bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1098.5bp,313.5bp) node {$\boxed{2\hspace{0mm} /\hspace{0mm} 3\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} \cdot}$};
\end{scope}
  % Node: 4387249238691479223
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (1165.0bp,270.0bp) -- (1036.0bp,270.0bp) -- (1036.0bp,255.0bp) -- (1165.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1100.5bp,262.5bp) node {$\boxed{2\hspace{0mm} /\hspace{0mm} 3\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 4}$};
\end{scope}
  % Node: -6372029859497385081
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (580.0bp,321.0bp) -- (447.0bp,321.0bp) -- (447.0bp,306.0bp) -- (580.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (513.5bp,313.5bp) node {$2\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} 1\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: -3411747874963813914
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (430.0bp,423.0bp) -- (297.0bp,423.0bp) -- (297.0bp,408.0bp) -- (430.0bp,408.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (363.5bp,415.5bp) node {$42\hspace{0mm} /\hspace{0mm} 1\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: -5815783245629498945
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (208.0bp,372.0bp) -- (75.0bp,372.0bp) -- (75.0bp,357.0bp) -- (208.0bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (141.5bp,364.5bp) node {$4\hspace{0mm} /\hspace{0mm} 21\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: -3238789307203758894
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (429.0bp,372.0bp) -- (296.0bp,372.0bp) -- (296.0bp,357.0bp) -- (429.0bp,357.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (362.5bp,364.5bp) node {$42\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 1\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: 3358370508699701057
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (410.0bp,15.0bp) -- (281.0bp,15.0bp) -- (281.0bp,0.0bp) -- (410.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (345.5bp,7.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 421$};
\end{scope}
  % Node: 7257431025530259489
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (871.0bp,321.0bp) -- (742.0bp,321.0bp) -- (742.0bp,306.0bp) -- (871.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (806.5bp,313.5bp) node {$2\hspace{0mm} /\hspace{0mm} 1\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: 8775348588789881254
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (871.0bp,270.0bp) -- (742.0bp,270.0bp) -- (742.0bp,255.0bp) -- (871.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (806.5bp,262.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 21\hspace{0mm} /\hspace{0mm} 4\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: -326798126717873238
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (134.0bp,321.0bp) -- (7.0bp,321.0bp) -- (7.0bp,306.0bp) -- (134.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (70.5bp,313.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 421\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: -8402946961176671505
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (137.0bp,270.0bp) -- (4.0bp,270.0bp) -- (4.0bp,255.0bp) -- (137.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (70.5bp,262.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 42\hspace{0mm} /\hspace{0mm} 1\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: 5760876575675497308
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (281.0bp,321.0bp) -- (152.0bp,321.0bp) -- (152.0bp,306.0bp) -- (281.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (216.5bp,313.5bp) node {$4\hspace{0mm} /\hspace{0mm} 2\hspace{0mm} /\hspace{0mm} 1\hspace{0mm} /\hspace{0mm} \cdot$};
\end{scope}
  % Node: 4063348180375945821
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (820.0bp,117.0bp) -- (691.0bp,117.0bp) -- (691.0bp,102.0bp) -- (820.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (755.5bp,109.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 21\hspace{0mm} /\hspace{0mm} 4$};
\end{scope}
  % Node: -633718520502329522
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (1017.0bp,321.0bp) -- (890.0bp,321.0bp) -- (890.0bp,306.0bp) -- (1017.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (953.5bp,313.5bp) node {$\boxed{21\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 4}$};
\end{scope}
  % Node: 1438638659963616305
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (1172.0bp,219.0bp) -- (1043.0bp,219.0bp) -- (1043.0bp,204.0bp) -- (1172.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1107.5bp,211.5bp) node {$\boxed{2\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 3\hspace{0mm} /\hspace{0mm} 4}$};
\end{scope}
  % Node: -2094883923641933886
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (1174.0bp,168.0bp) -- (1041.0bp,168.0bp) -- (1041.0bp,153.0bp) -- (1174.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1107.5bp,160.5bp) node {$\boxed{\cdot\hspace{0mm} /\hspace{0mm} 2\hspace{0mm} /\hspace{0mm} 3\hspace{0mm} /\hspace{0mm} 4}$};
\end{scope}
  % Node: -7476917633499295985
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (504.0bp,474.0bp) -- (371.0bp,474.0bp) -- (371.0bp,459.0bp) -- (504.0bp,459.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (437.5bp,466.5bp) node {$\boxed{421\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot}$};
\end{scope}
  % Node: -960578543883243751
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (950.0bp,168.0bp) -- (823.0bp,168.0bp) -- (823.0bp,153.0bp) -- (950.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (886.5bp,160.5bp) node {$\cdot\hspace{0mm} /\hspace{0mm} 2\hspace{0mm} /\hspace{0mm} 1\hspace{0mm} /\hspace{0mm} 4$};
\end{scope}
  % Node: 8966082831697882147
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (429.0bp,168.0bp) -- (300.0bp,168.0bp) -- (300.0bp,153.0bp) -- (429.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (364.5bp,160.5bp) node {$4\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} \cdot\hspace{0mm} /\hspace{0mm} 21$};
\end{scope}
%
\end{tikzpicture}



==> qq3-decr-crystal.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,xscale=0.4,yscale=1]
  \pgfsetlinewidth{1bp}
\small%
\pgfsetcolor{black}
  % Edge: -8513527327307000626 -> 4622098654149954512
  \pgfsetcolor{blue}
  \draw [->,dashed] (220.15bp,203.99bp) .. controls (248.28bp,195.54bp) and (297.61bp,180.71bp)  .. (339.77bp,168.03bp);
  % Edge: -8513527327307000626 -> 1911620320962856089
  \draw [->,solid] (181.1bp,203.99bp) .. controls (158.98bp,195.72bp) and (120.55bp,181.34bp)  .. (84.968bp,168.03bp);
  % Edge: -8513527327307000626 -> 4650250974914095364
  \pgfsetcolor{teal}
  \draw [->,dotted] (200.72bp,203.69bp) .. controls (202.9bp,197.03bp) and (206.29bp,186.65bp)  .. (212.29bp,168.26bp);
  % Edge: 631477504621375613 -> 3604701083792120804
  \draw [->,dotted] (777.85bp,254.99bp) .. controls (752.53bp,246.61bp) and (708.28bp,231.96bp)  .. (669.23bp,219.03bp);
  % Edge: 631477504621375613 -> -4775646991469679971
  \pgfsetcolor{red}
  \draw [->,solid] (797.64bp,254.69bp) .. controls (797.77bp,248.18bp) and (797.98bp,238.1bp)  .. (798.36bp,219.26bp);
  % Edge: 2969471496228197630 -> -8384405059076571980
  \pgfsetcolor{teal}
  \draw [->,dotted] (625.55bp,101.99bp) .. controls (586.95bp,93.317bp) and (518.5bp,77.931bp)  .. (465.57bp,66.034bp);
  % Edge: 2969471496228197630 -> 5308477354418983086
  \pgfsetcolor{blue}
  \draw [->,solid] (649.66bp,101.69bp) .. controls (647.87bp,95.104bp) and (647.34bp,84.875bp)  .. (649.67bp,66.255bp);
  % Edge: 2969471496228197630 -> 5308477354418983086
  \draw [->,dashed] (659.34bp,101.69bp) .. controls (661.13bp,95.104bp) and (661.66bp,84.875bp)  .. (659.33bp,66.255bp);
  % Edge: -483927624326523239 -> -5324716850289972681
  \draw [->,solid] (474.13bp,101.99bp) .. controls (432.28bp,93.335bp) and (362.28bp,77.996bp)  .. (310.47bp,66.034bp);
  % Edge: -483927624326523239 -> -5324716850289972681
  \draw [->,dashed] (483.65bp,101.99bp) .. controls (446.46bp,93.28bp) and (376.19bp,77.801bp)  .. (320.0bp,66.034bp);
  % Edge: -3480418570566257716 -> 631477504621375613
  \draw [->,solid] (792.66bp,305.69bp) .. controls (790.87bp,299.1bp) and (790.34bp,288.87bp)  .. (792.67bp,270.26bp);
  % Edge: -3480418570566257716 -> 631477504621375613
  \draw [->,dashed] (802.34bp,305.69bp) .. controls (804.13bp,299.1bp) and (804.66bp,288.87bp)  .. (802.33bp,270.26bp);
  % Edge: -3480418570566257716 -> -1982684213821989869
  \pgfsetcolor{red}
  \draw [->,solid] (817.29bp,305.99bp) .. controls (842.78bp,297.61bp) and (887.32bp,282.96bp)  .. (926.63bp,270.03bp);
  % Edge: -3480418570566257716 -> -4489936411038698548
  \pgfsetcolor{teal}
  \draw [->,dotted] (777.98bp,305.99bp) .. controls (752.83bp,297.61bp) and (708.89bp,282.96bp)  .. (670.1bp,270.03bp);
  % Edge: -6740968527985752019 -> 3266836981348911509
  \pgfsetcolor{blue}
  \draw [->,dashed] (910.46bp,203.99bp) .. controls (857.41bp,195.15bp) and (762.56bp,179.34bp)  .. (694.7bp,168.03bp);
  % Edge: -6740968527985752019 -> 3013605991004047653
  \draw [->,solid] (969.29bp,203.99bp) .. controls (994.78bp,195.61bp) and (1039.3bp,180.96bp)  .. (1078.6bp,168.03bp);
  % Edge: -5236769730164970529 -> -847216223524143992
  \pgfsetcolor{teal}
  \draw [->,dotted] (501.47bp,203.69bp) .. controls (502.4bp,197.18bp) and (503.84bp,187.1bp)  .. (506.53bp,168.26bp);
  % Edge: -5236769730164970529 -> 4622098654149954512
  \pgfsetcolor{red}
  \draw [->,solid] (482.04bp,203.99bp) .. controls (458.36bp,195.65bp) and (417.07bp,181.09bp)  .. (380.03bp,168.03bp);
  % Edge: -8384405059076571980 -> 1640045553781140567
  \pgfsetcolor{blue}
  \draw [->,solid] (431.66bp,50.687bp) .. controls (429.87bp,44.104bp) and (429.34bp,33.875bp)  .. (431.67bp,15.255bp);
  % Edge: -8384405059076571980 -> 1640045553781140567
  \draw [->,dashed] (441.34bp,50.687bp) .. controls (443.13bp,44.104bp) and (443.66bp,33.875bp)  .. (441.33bp,15.255bp);
  % Edge: -7422374042988403832 -> 1640045553781140567
  \pgfsetcolor{red}
  \draw [->,solid] (115.63bp,50.993bp) .. controls (183.08bp,42.061bp) and (304.24bp,26.016bp)  .. (387.16bp,15.034bp);
  % Edge: 5980709520313114461 -> -5324716850289972681
  \draw [->,solid] (224.94bp,101.89bp) .. controls (235.86bp,94.251bp) and (254.06bp,81.505bp)  .. (276.21bp,66.004bp);
  % Edge: 3604701083792120804 -> 3266836981348911509
  \draw [->,solid] (650.33bp,203.69bp) .. controls (651.13bp,197.18bp) and (652.37bp,187.1bp)  .. (654.67bp,168.26bp);
  % Edge: -847216223524143992 -> 3165790854533183528
  \draw [->,solid] (488.25bp,152.99bp) .. controls (463.44bp,144.61bp) and (420.09bp,129.96bp)  .. (381.83bp,117.03bp);
  % Edge: 4622098654149954512 -> 2969471496228197630
  \draw [->,solid] (400.41bp,152.99bp) .. controls (453.27bp,144.15bp) and (547.8bp,128.34bp)  .. (615.43bp,117.03bp);
  % Edge: 4622098654149954512 -> 3165790854533183528
  \pgfsetcolor{teal}
  \draw [->,dotted] (361.64bp,152.69bp) .. controls (361.77bp,146.18bp) and (361.98bp,136.1bp)  .. (362.36bp,117.26bp);
  % Edge: -1982684213821989869 -> -6740968527985752019
  \draw [->,dotted] (946.92bp,254.69bp) .. controls (947.32bp,248.18bp) and (947.93bp,238.1bp)  .. (949.09bp,219.26bp);
  % Edge: -1982684213821989869 -> -4775646991469679971
  \pgfsetcolor{blue}
  \draw [->,dashed] (926.85bp,254.99bp) .. controls (901.53bp,246.61bp) and (857.28bp,231.96bp)  .. (818.23bp,219.03bp);
  % Edge: -1982684213821989869 -> -9221494497244887111
  \draw [->,solid] (966.95bp,254.99bp) .. controls (993.41bp,246.57bp) and (1039.7bp,231.83bp)  .. (1080.0bp,219.03bp);
  % Edge: -4775646991469679971 -> 3266836981348911509
  \pgfsetcolor{teal}
  \draw [->,dotted] (779.51bp,203.99bp) .. controls (755.15bp,195.65bp) and (712.67bp,181.09bp)  .. (674.57bp,168.03bp);
  % Edge: -4775646991469679971 -> 965696240530519487
  \pgfsetcolor{red}
  \draw [->,solid] (798.78bp,203.69bp) .. controls (799.04bp,197.18bp) and (799.46bp,187.1bp)  .. (800.22bp,168.26bp);
  % Edge: -3665187234610965217 -> -847216223524143992
  \pgfsetcolor{blue}
  \draw [->,solid] (365.72bp,203.99bp) .. controls (390.71bp,195.5bp) and (438.6bp,180.58bp)  .. (481.66bp,168.03bp);
  % Edge: -3665187234610965217 -> -847216223524143992
  \draw [->,dashed] (375.24bp,203.99bp) .. controls (404.64bp,195.61bp) and (452.13bp,180.96bp)  .. (491.2bp,168.03bp);
  % Edge: -3665187234610965217 -> 4650250974914095364
  \pgfsetcolor{red}
  \draw [->,solid] (331.57bp,203.99bp) .. controls (308.68bp,195.68bp) and (268.82bp,181.22bp)  .. (232.5bp,168.03bp);
  % Edge: 8634875512573939084 -> 5308477354418983086
  \draw [->,solid] (1039.5bp,101.99bp) .. controls (957.85bp,92.978bp) and (810.53bp,76.719bp)  .. (713.7bp,66.034bp);
  % Edge: 3266836981348911509 -> -483927624326523239
  \draw [->,solid] (635.98bp,152.99bp) .. controls (610.83bp,144.61bp) and (566.89bp,129.96bp)  .. (528.1bp,117.03bp);
  % Edge: -8803104721379416406 -> -7422374042988403832
  \pgfsetcolor{blue}
  \draw [->,solid] (61.655bp,101.69bp) .. controls (59.865bp,95.104bp) and (59.337bp,84.875bp)  .. (61.671bp,66.255bp);
  % Edge: -8803104721379416406 -> -7422374042988403832
  \draw [->,dashed] (71.345bp,101.69bp) .. controls (73.135bp,95.104bp) and (73.663bp,84.875bp)  .. (71.329bp,66.255bp);
  % Edge: -1038465581486837068 -> 2673257415832714921
  \pgfsetcolor{red}
  \draw [->,solid] (929.85bp,152.99bp) .. controls (904.53bp,144.61bp) and (860.28bp,129.96bp)  .. (821.23bp,117.03bp);
  % Edge: 3165790854533183528 -> -8384405059076571980
  \draw [->,solid] (372.48bp,101.89bp) .. controls (384.13bp,94.177bp) and (403.64bp,81.259bp)  .. (426.68bp,66.004bp);
  % Edge: 1911620320962856089 -> 5980709520313114461
  \pgfsetcolor{blue}
  \draw [->,solid] (82.393bp,152.99bp) .. controls (105.54bp,144.54bp) and (150.1bp,129.71bp)  .. (191.0bp,117.03bp);
  % Edge: 1911620320962856089 -> 5980709520313114461
  \draw [->,dashed] (91.913bp,152.99bp) .. controls (119.36bp,144.68bp) and (163.32bp,130.22bp)  .. (200.53bp,117.03bp);
  % Edge: 1911620320962856089 -> -8803104721379416406
  \pgfsetcolor{teal}
  \draw [->,dotted] (67.361bp,152.69bp) .. controls (67.228bp,146.18bp) and (67.022bp,136.1bp)  .. (66.638bp,117.26bp);
  % Edge: 4650250974914095364 -> -8803104721379416406
  \pgfsetcolor{blue}
  \draw [->,solid] (194.85bp,152.99bp) .. controls (169.53bp,144.61bp) and (125.28bp,129.96bp)  .. (86.235bp,117.03bp);
  % Edge: 4650250974914095364 -> 3165790854533183528
  \draw [->,dashed] (234.15bp,152.99bp) .. controls (259.47bp,144.61bp) and (303.72bp,129.96bp)  .. (342.77bp,117.03bp);
  % Edge: -9221494497244887111 -> -1038465581486837068
  \draw [->,solid] (1075.7bp,203.99bp) .. controls (1047.6bp,195.65bp) and (1002.5bp,181.09bp)  .. (964.87bp,168.03bp);
  % Edge: -9221494497244887111 -> -1038465581486837068
  \draw [->,dashed] (1085.2bp,203.99bp) .. controls (1061.5bp,195.54bp) and (1016.1bp,180.71bp)  .. (974.4bp,168.03bp);
  % Edge: -9221494497244887111 -> 3013605991004047653
  \pgfsetcolor{teal}
  \draw [->,dotted] (1100.2bp,203.69bp) .. controls (1100.0bp,197.18bp) and (1099.5bp,187.1bp)  .. (1098.8bp,168.26bp);
  % Edge: 6087660064800506280 -> -8513527327307000626
  \pgfsetcolor{red}
  \draw [->,solid] (395.36bp,254.99bp) .. controls (355.08bp,246.3bp) and (283.58bp,230.87bp)  .. (228.77bp,219.03bp);
  % Edge: 6087660064800506280 -> -5236769730164970529
  \pgfsetcolor{blue}
  \draw [->,dashed] (435.61bp,254.89bp) .. controls (447.42bp,247.18bp) and (467.2bp,234.26bp)  .. (490.55bp,219.0bp);
  % Edge: 6087660064800506280 -> 3604701083792120804
  \draw [->,solid] (455.25bp,254.99bp) .. controls (494.99bp,246.3bp) and (565.54bp,230.87bp)  .. (619.63bp,219.03bp);
  % Edge: 6087660064800506280 -> -3665187234610965217
  \pgfsetcolor{teal}
  \draw [->,dotted] (415.25bp,254.89bp) .. controls (403.17bp,247.1bp) and (382.87bp,234.01bp)  .. (359.59bp,219.0bp);
  % Edge: -4489936411038698548 -> -6740968527985752019
  \pgfsetcolor{red}
  \draw [->,solid] (690.2bp,254.99bp) .. controls (744.15bp,246.15bp) and (840.62bp,230.34bp)  .. (909.63bp,219.03bp);
  % Edge: -4489936411038698548 -> -5236769730164970529
  \pgfsetcolor{blue}
  \draw [->,solid] (630.58bp,254.99bp) .. controls (604.92bp,246.61bp) and (560.08bp,231.96bp)  .. (520.5bp,219.03bp);
  % Edge: -4489936411038698548 -> 3604701083792120804
  \draw [->,dashed] (650.36bp,254.69bp) .. controls (650.23bp,248.18bp) and (650.02bp,238.1bp)  .. (649.64bp,219.26bp);
  % Edge: 3013605991004047653 -> 8634875512573939084
  \draw [->,solid] (1093.7bp,152.69bp) .. controls (1091.9bp,146.1bp) and (1091.3bp,135.87bp)  .. (1093.7bp,117.26bp);
  % Edge: 3013605991004047653 -> 8634875512573939084
  \draw [->,dashed] (1103.3bp,152.69bp) .. controls (1105.1bp,146.1bp) and (1105.7bp,135.87bp)  .. (1103.3bp,117.26bp);
  % Edge: 965696240530519487 -> 2673257415832714921
  \draw [->,solid] (795.79bp,152.69bp) .. controls (794.14bp,146.1bp) and (793.82bp,135.87bp)  .. (796.53bp,117.26bp);
  % Edge: 965696240530519487 -> 2673257415832714921
  \draw [->,dashed] (805.48bp,152.69bp) .. controls (807.39bp,146.18bp) and (808.13bp,136.1bp)  .. (806.19bp,117.26bp);
  % Edge: 965696240530519487 -> -483927624326523239
  \pgfsetcolor{teal}
  \draw [->,dotted] (761.72bp,152.99bp) .. controls (709.04bp,144.15bp) and (614.84bp,128.34bp)  .. (547.44bp,117.03bp);
  % Node: -8513527327307000626
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (265.0bp,219.0bp) -- (132.0bp,219.0bp) -- (132.0bp,204.0bp) -- (265.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (198.5bp,211.5bp) node {$31'\hspace{0.5mm} /\hspace{0.5mm} \cdot\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 4622098654149954512
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (426.0bp,168.0bp) -- (297.0bp,168.0bp) -- (297.0bp,153.0bp) -- (426.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (361.5bp,160.5bp) node {$1\hspace{0.5mm} /\hspace{0.5mm} 3'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 1911620320962856089
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (132.0bp,168.0bp) -- (3.0bp,168.0bp) -- (3.0bp,153.0bp) -- (132.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (67.5bp,160.5bp) node {$3\hspace{0.5mm} /\hspace{0.5mm} 1'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 4650250974914095364
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (279.0bp,168.0bp) -- (150.0bp,168.0bp) -- (150.0bp,153.0bp) -- (279.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (214.5bp,160.5bp) node {$3'1'\hspace{0.5mm} /\hspace{0.5mm} \cdot\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 2673257415832714921
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (866.0bp,117.0bp) -- (737.0bp,117.0bp) -- (737.0bp,102.0bp) -- (866.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (801.5bp,109.5bp) node {$\cdot\hspace{0.5mm} /\hspace{0.5mm} 1\hspace{0.5mm} /\hspace{0.5mm} 32$};
\end{scope}
  % Node: 631477504621375613
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (858.5bp,270.0bp) -- (736.5bp,270.0bp) -- (736.5bp,255.0bp) -- (858.5bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (797.5bp,262.5bp) node {$\boxed{1\hspace{0.5mm} /\hspace{0.5mm} 32\hspace{0.5mm} /\hspace{0.5mm} \cdot}$};
\end{scope}
  % Node: 3604701083792120804
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (714.0bp,219.0bp) -- (585.0bp,219.0bp) -- (585.0bp,204.0bp) -- (714.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (649.5bp,211.5bp) node {$\boxed{1'\hspace{0.5mm} /\hspace{0.5mm} 32\hspace{0.5mm} /\hspace{0.5mm} \cdot}$};
\end{scope}
  % Node: -4775646991469679971
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (865.0bp,219.0bp) -- (732.0bp,219.0bp) -- (732.0bp,204.0bp) -- (865.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (798.5bp,211.5bp) node {$1\hspace{0.5mm} /\hspace{0.5mm} 3\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 2969471496228197630
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (719.0bp,117.0bp) -- (590.0bp,117.0bp) -- (590.0bp,102.0bp) -- (719.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (654.5bp,109.5bp) node {$1\hspace{0.5mm} /\hspace{0.5mm} \cdot\hspace{0.5mm} /\hspace{0.5mm} 3'2$};
\end{scope}
  % Node: -8384405059076571980
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (503.0bp,66.0bp) -- (370.0bp,66.0bp) -- (370.0bp,51.0bp) -- (503.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (436.5bp,58.5bp) node {$1'\hspace{0.5mm} /\hspace{0.5mm} \cdot\hspace{0.5mm} /\hspace{0.5mm} 3'2$};
\end{scope}
  % Node: 5308477354418983086
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (719.0bp,66.0bp) -- (590.0bp,66.0bp) -- (590.0bp,51.0bp) -- (719.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (654.5bp,58.5bp) node {$\cdot\hspace{0.5mm} /\hspace{0.5mm} 1\hspace{0.5mm} /\hspace{0.5mm} 3'2$};
\end{scope}
  % Node: -483927624326523239
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (572.0bp,117.0bp) -- (445.0bp,117.0bp) -- (445.0bp,102.0bp) -- (572.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (508.5bp,109.5bp) node {$1'\hspace{0.5mm} /\hspace{0.5mm} \cdot\hspace{0.5mm} /\hspace{0.5mm} 32$};
\end{scope}
  % Node: -5324716850289972681
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (352.0bp,66.0bp) -- (219.0bp,66.0bp) -- (219.0bp,51.0bp) -- (352.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (285.5bp,58.5bp) node {$\cdot\hspace{0.5mm} /\hspace{0.5mm} 1'\hspace{0.5mm} /\hspace{0.5mm} 32$};
\end{scope}
  % Node: -3480418570566257716
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (864.0bp,321.0bp) -- (731.0bp,321.0bp) -- (731.0bp,306.0bp) -- (864.0bp,306.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (797.5bp,313.5bp) node {$\boxed{31\hspace{0.5mm} /\hspace{0.5mm} 2\hspace{0.5mm} /\hspace{0.5mm} \cdot}$};
\end{scope}
  % Node: -1982684213821989869
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (1013.0bp,270.0bp) -- (880.0bp,270.0bp) -- (880.0bp,255.0bp) -- (1013.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (946.5bp,262.5bp) node {$31\hspace{0.5mm} /\hspace{0.5mm} \cdot\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -4489936411038698548
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (717.0bp,270.0bp) -- (584.0bp,270.0bp) -- (584.0bp,255.0bp) -- (717.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (650.5bp,262.5bp) node {$\boxed{3'1\hspace{0.5mm} /\hspace{0.5mm} 2\hspace{0.5mm} /\hspace{0.5mm} \cdot}$};
\end{scope}
  % Node: -6740968527985752019
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (1016.0bp,219.0bp) -- (883.0bp,219.0bp) -- (883.0bp,204.0bp) -- (1016.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (949.5bp,211.5bp) node {$3'1\hspace{0.5mm} /\hspace{0.5mm} \cdot\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 3266836981348911509
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (720.0bp,168.0bp) -- (591.0bp,168.0bp) -- (591.0bp,153.0bp) -- (720.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (655.5bp,160.5bp) node {$1'\hspace{0.5mm} /\hspace{0.5mm} 3\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 3013605991004047653
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (1163.0bp,168.0bp) -- (1034.0bp,168.0bp) -- (1034.0bp,153.0bp) -- (1163.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1098.5bp,160.5bp) node {$3'\hspace{0.5mm} /\hspace{0.5mm} 1\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -5236769730164970529
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (567.0bp,219.0bp) -- (434.0bp,219.0bp) -- (434.0bp,204.0bp) -- (567.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (500.5bp,211.5bp) node {$\boxed{1\hspace{0.5mm} /\hspace{0.5mm} 3'2\hspace{0.5mm} /\hspace{0.5mm} \cdot}$};
\end{scope}
  % Node: -847216223524143992
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (571.0bp,168.0bp) -- (444.0bp,168.0bp) -- (444.0bp,153.0bp) -- (571.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (507.5bp,160.5bp) node {$\boxed{1'\hspace{0.5mm} /\hspace{0.5mm} 3'2\hspace{0.5mm} /\hspace{0.5mm} \cdot}$};
\end{scope}
  % Node: 1640045553781140567
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (501.0bp,15.0bp) -- (372.0bp,15.0bp) -- (372.0bp,0.0bp) -- (501.0bp,0.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (436.5bp,7.5bp) node {$\cdot\hspace{0.5mm} /\hspace{0.5mm} 1'\hspace{0.5mm} /\hspace{0.5mm} 3'2$};
\end{scope}
  % Node: -7422374042988403832
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (133.0bp,66.0bp) -- (0.0bp,66.0bp) -- (0.0bp,51.0bp) -- (133.0bp,51.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (66.5bp,58.5bp) node {$\cdot\hspace{0.5mm} /\hspace{0.5mm} 3'1'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 5980709520313114461
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (280.0bp,117.0bp) -- (151.0bp,117.0bp) -- (151.0bp,102.0bp) -- (280.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (215.5bp,109.5bp) node {$\cdot\hspace{0.5mm} /\hspace{0.5mm} 31'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 3165790854533183528
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (427.0bp,117.0bp) -- (298.0bp,117.0bp) -- (298.0bp,102.0bp) -- (427.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (362.5bp,109.5bp) node {$1'\hspace{0.5mm} /\hspace{0.5mm} 3'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -9221494497244887111
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (1167.0bp,219.0bp) -- (1034.0bp,219.0bp) -- (1034.0bp,204.0bp) -- (1167.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1100.5bp,211.5bp) node {$3\hspace{0.5mm} /\hspace{0.5mm} 1\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 965696240530519487
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (861.5bp,168.0bp) -- (739.5bp,168.0bp) -- (739.5bp,153.0bp) -- (861.5bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (800.5bp,160.5bp) node {$1\hspace{0.5mm} /\hspace{0.5mm} \cdot\hspace{0.5mm} /\hspace{0.5mm} 32$};
\end{scope}
  % Node: -3665187234610965217
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (416.0bp,219.0bp) -- (283.0bp,219.0bp) -- (283.0bp,204.0bp) -- (416.0bp,204.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (349.5bp,211.5bp) node {$\boxed{3'1'\hspace{0.5mm} /\hspace{0.5mm} 2\hspace{0.5mm} /\hspace{0.5mm} \cdot}$};
\end{scope}
  % Node: 8634875512573939084
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (1163.0bp,117.0bp) -- (1034.0bp,117.0bp) -- (1034.0bp,102.0bp) -- (1163.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1098.5bp,109.5bp) node {$\cdot\hspace{0.5mm} /\hspace{0.5mm} 3'1\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -8803104721379416406
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (133.0bp,117.0bp) -- (0.0bp,117.0bp) -- (0.0bp,102.0bp) -- (133.0bp,102.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (66.5bp,109.5bp) node {$3'\hspace{0.5mm} /\hspace{0.5mm} 1'\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: -1038465581486837068
\begin{scope}
  \definecolor{strokecol}{rgb}{0.95,0.95,0.95};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0.95,0.95,0.95};
  \pgfsetfillcolor{fillcol}
  \filldraw (1016.0bp,168.0bp) -- (883.0bp,168.0bp) -- (883.0bp,153.0bp) -- (1016.0bp,153.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (949.5bp,160.5bp) node {$\cdot\hspace{0.5mm} /\hspace{0.5mm} 31\hspace{0.5mm} /\hspace{0.5mm} 2$};
\end{scope}
  % Node: 6087660064800506280
\begin{scope}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (490.0bp,270.0bp) -- (361.0bp,270.0bp) -- (361.0bp,255.0bp) -- (490.0bp,255.0bp) -- cycle;
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (425.5bp,262.5bp) node {$\boxed{31'\hspace{0.5mm} /\hspace{0.5mm} 2\hspace{0.5mm} /\hspace{0.5mm} \cdot}$};
\end{scope}
%
\end{tikzpicture}


